Preference-Based Monte Carlo Tree Search

Monte Carlo tree search (MCTS) is a popular choice for solving sequential anytime problems. However, it depends on a numeric feedback signal, which can be difficult to define. Real-time MCTS is a variant which may only rarely encounter states with an explicit, extrinsic reward. To deal with such cases, the experimenter has to supply an additional numeric feedback signal in the form of a heuristic, which intrinsically guides the agent. Recent work has shown evidence that in different areas the underlying structure is ordinal and not numerical. Hence erroneous and biased heuristics are inevitable, especially in such domains. In this paper, we propose a MCTS variant which only depends on qualitative feedback, and therefore opens up new applications for MCTS. We also find indications that translating absolute into ordinal feedback may be beneficial. Using a puzzle domain, we show that our preference-based MCTS variant, wich only receives qualitative feedback, is able to reach a performance level comparable to a regular MCTS baseline, which obtains quantitative feedback.

==> 1quantilDiagram.tex <==
 \begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
	xlabel={number of advances per turn},
	ylabel={\% of games won in within 100 turns},
	legend style = { at = {(0.6,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]
\addplot coordinates {
(100,0.0)
(200,0.0)
(500,0.0)
(1000,0.0)
(2500,0.0)
(5000,0.0)
(10000,0.0)
(50000,0.01)
(100000,0.01)
(200000,0.02)
(500000,0.023)
(1000000,0.023)
(2000000,0.04)
};

\addplot coordinates{
(100,0)
(200,0)
(500,0.0)
(1000,0.0)
(2500,0.0)
(5000,0.0)
(10000,0.01)
(50000,0.02)
(100000,0.023)
(200000,0.013)
(500000,0.03)
(1000000,0.04)
(2000000,0.035)
};

\addplot coordinates{
(100,0.0)
(200,0.0)
(500,0.0)
(1000,0.0)
(2500,0.0)
(5000,0.0)
(10000,0.003)
(50000,0.0)
(100000,0.0)
(200000,0.0)
(500000,0.0)
(1000000,0.0)
(2000000,0.0)
};
\addplot coordinates{
(100,0.0)
(200,0.0)
(500,0.0)
(1000,0.0)
(2500,0.02)
(5000,0.03)
(10000,0.06)
(50000,0.08)
(100000,0.043)
(200000,0.013)
(500000,0.0)
(1000000,0.01)
(2000000,0.005)
%(5000000,0.35)
};
\legend{PB-MCTS simple,PB-MCTS complex,R-MCTS simple,R-MCTS complex}
\end{semilogxaxis}
\end{tikzpicture}

==> avgDiagram.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
	xlabel={number of advances per turn},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.6,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]
\addplot coordinates {
(100,0.003217893)
(200,0.003933983)
(500,0.007325036)
(1000,0.007682179)
(2500,0.015892857)
(5000,0.0175)
(10000,0.022678571)
(50000,0.05125)
(100000,0.075535714)
(200000,0.114285714)
(500000,0.163928571)
(1000000,0.220714286)
(2000000,0.273571429)
};

\addplot coordinates{
(100,0.013932179)
(200,0.023214286)
(500,0.034119769)
(1000,0.054656298)
(2500,0.068392857)
(5000,0.08625)
(10000,0.105357143)
(50000,0.189285714)
(100000,0.230892857)
(200000,0.268214286)
(500000,0.332678571)
(1000000,0.370357143)
(2000000,0.390357143)
};

\addplot coordinates{
(100,0.006041453)
(200,0.006161423)
(500,0.008813504)
(1000,0.007891525)
(2500,0.010726912)
(5000,0.017693149)
(10000,0.027527056)
(50000,0.031785714)
(100000,0.028035714)
(200000,0.028928571)
(500000,0.023214286)
(1000000,0.018214286)
(2000000,0.01875)
};
\addplot coordinates{
(100,0.026210847)
(200,0.038504056)
(500,0.063596907)
(1000,0.083732183)
(2500,0.109929654)
(5000,0.116926407)
(10000,0.15127886)
(50000,0.169642857)
(100000,0.178392857)
(200000,0.198035714)
(500000,0.244285714)
(1000000,0.301428571)
(2000000,0.365178571)
%(5000000,0.478928571)
};
\legend{PB-MCTS simple,PB-MCTS complex,R-MCTS simple,R-MCTS complex}
\end{semilogxaxis}
\end{tikzpicture}

==> avgScoreDiagram.tex <==
 \begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
	xlabel={number of advances per turn},
	ylabel={average heuristic value of endstates},
	legend style = { at = {(0.98,0.02)},anchor=south east},
   ymajorgrids,
	cycle list name=my black white
]
\addplot coordinates {
(100,0.622843279)
(200,0.636442975)
(500,0.654556526)
(1000,0.668953675)
(2500,0.685269568)
(5000,0.69479064)
(10000,0.704630542)
(50000,0.722795567)
(100000,0.729125616)
(200000,0.741046798)
(500000,0.753903941)
(1000000,0.767894089)
(2000000,0.78044335)
};

\addplot coordinates{
(100,0.58736478)
(200,0.60843111)
(500,0.629919018)
(1000,0.649454685)
(2500,0.670381773)
(5000,0.684591233)
(10000,0.696182266)
(50000,0.724383117)
(100000,0.740258621)
(200000,0.752081281)
(500000,0.770110837)
(1000000,0.78453202)
(2000000,0.793472906)
};

\addplot coordinates{
(100,0.580338375)
(200,0.623921069)
(500,0.665518681)
(1000,0.678699313)
(2500,0.701850269)
(5000,0.721791772)
(10000,0.73936707)
(50000,0.769051724)
(100000,0.77703289)
(200000,0.783916256)
(500000,0.789051724)
(1000000,0.789802956)
(2000000,0.791637931)
};
\addplot coordinates{
(100,0.539387224)
(200,0.604800222)
(500,0.656334094)
(1000,0.68072097)
(2500,0.714888886)
(5000,0.734321043)
(10000,0.758281709)
(50000,0.773780788)
(100000,0.775332512)
(200000,0.779002463)
(500000,0.788945489)
(1000000,0.803830049)
(2000000,0.820652709)
%(5000000,0.35)
};
\legend{PB-MCTS simple,PB-MCTS complex,R-MCTS simple,R-MCTS complex}
\end{semilogxaxis}
\end{tikzpicture}

==> histrogram.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\# significant best configurations},
	legend style = { at = {(0.4,0.3)}},
   ymajorgrids,
	cycle list name=my black white
]


\addplot coordinates{
(100,8)
(200,9)
(500,17)
(1000,15)
(2500,14)
(5000,13)
(10000,19)
(20000,15)
(50000,12)
(100000,6)
(200000,9)
(500000,5)
(1000000,1)
(2000000,11)
(5000000,13)
};
\addplot coordinates{
(100,9)
(200,12)
(500,10)
(1000,16)
(2500,21)
(5000,17)
(10000,15)
(20000,10)
(50000,2)
(100000,2)
(200000,1)
(500000,3)
(1000000,3)
(2000000,12)
(5000000,22)
};
\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> maxDiagram.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	height = 0.4*\linewidth,
	width = \linewidth,
	xlabel={\#samples},
	ylabel={rate of games won},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot coordinates{
(100,0.130)
(200,0.130)
(500,0.150)
(1000,0.190)
(2500,0.270)
(5000,0.300)
(10000,0.330)
(20000,0.470)
(50000,0.660)
(100000,0.820)
(200000,0.910)
(500000,1.000)
(1000000,1.000)
(2000000,1.000)
(5000000,1.000)
};

\addplot coordinates{
(100,0.180)
(200,0.190)
(500,0.250)
(1000,0.250)
(2500,0.250)
(5000,0.280)
(10000,0.310)
(20000,0.360)
(50000,0.590)
(100000,0.640)
(200000,0.870)
(500000,0.960)
(1000000,1.000)
(2000000,1.000)
(5000000,1.000)
};

\legend{PB-MCTS,H-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> percentilesRUCBDiagram.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot[name path=1] coordinates{
(100,0.13)
(200,0.13)
(500,0.15)
(1000,0.19)
(2500,0.27)
(5000,0.3)
(10000,0.33)
(20000,0.47)
(50000,0.66)
(100000,0.82)
(200000,0.91)
(500000,1)
(1000000,1)
(2000000,1)
(5000000,1)
};

\addplot[name path=2] coordinates{
(100,0.06)
(200,0.08)
(500,0.13)
(1000,0.15)
(2500,0.23)
(5000,0.26)
(10000,0.3)
(20000,0.44)
(50000,0.59)
(100000,0.73)
(200000,0.88)
(500000,0.98)
(1000000,0.99)
(2000000,1)
(5000000,1)

};
\addplot[name path=3] coordinates{
(100,0.05)
(200,0.06)
(500,0.12)
(1000,0.13)
(2500,0.21)
(5000,0.23)
(10000,0.28)
(20000,0.41)
(50000,0.55)
(100000,0.69)
(200000,0.82)
(500000,0.93)
(1000000,0.97)
(2000000,0.99)
(5000000,0.99)

};
\addplot[name path=4] coordinates{
(100,0.03)
(200,0.05)
(500,0.11)
(1000,0.11)
(2500,0.17)
(5000,0.19)
(10000,0.25)
(20000,0.35)
(50000,0.48)
(100000,0.6)
(200000,0.75)
(500000,0.87)
(1000000,0.93)
(2000000,0.94)
(5000000,0.98)

};
\addplot[name path=5] coordinates{
(100,0.02)
(200,0.03)
(500,0.07)
(1000,0.07)
(2500,0.14)
(5000,0.16)
(10000,0.23)
(20000,0.31)
(50000,0.42)
(100000,0.54)
(200000,0.64)
(500000,0.78)
(1000000,0.81)
(2000000,0.87)
(5000000,0.85)

};
\addplot[name path=6] coordinates{
(100,0)
(200,0.02)
(500,0.04)
(1000,0.03)
(2500,0.08)
(5000,0.13)
(10000,0.16)
(20000,0.24)
(50000,0.34)
(100000,0.38)
(200000,0.47)
(500000,0.55)
(1000000,0.67)
(2000000,0.7)
(5000000,0.79)

};
\addplot[name path=7] coordinates{
(100,0)
(200,0.01)
(500,0.02)
(1000,0.02)
(2500,0.07)
(5000,0.06)
(10000,0.12)
(20000,0.14)
(50000,0.19)
(100000,0.3)
(200000,0.37)
(500000,0.45)
(1000000,0.49)
(2000000,0.48)
(5000000,0.55)

};
\addplot[name path=8] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0.01)
(2500,0.05)
(5000,0.04)
(10000,0.08)
(20000,0.09)
(50000,0.13)
(100000,0.16)
(200000,0.21)
(500000,0.29)
(1000000,0.29)
(2000000,0.31)
(5000000,0.43)

};
\addplot[name path=9] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.01)
(5000,0.02)
(10000,0.03)
(20000,0.04)
(50000,0.08)
(100000,0.13)
(200000,0.12)
(500000,0.2)
(1000000,0.18)
(2000000,0.22)
(5000000,0.28)

};
\addplot[name path=10] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0)
(5000,0.01)
(10000,0.02)
(20000,0.03)
(50000,0.06)
(100000,0.06)
(200000,0.09)
(500000,0.1)
(1000000,0.09)
(2000000,0.1)
(5000000,0.16)

};

\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b9]fill between[of=1 and 2];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b8]fill between[of=2 and 3];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b7]fill between[of=3 and 4];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b6]fill between[of=4 and 5];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b5]fill between[of=5 and 6];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b4]fill between[of=6 and 7];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b3]fill between[of=7 and 8];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b2]fill between[of=8 and 9];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b1]fill between[of=9 and 10];

%\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> percentilesUCTDiagram.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot[name path=1] coordinates{
(100,0.18)
(200,0.19)
(500,0.25)
(1000,0.25)
(2500,0.25)
(5000,0.28)
(10000,0.31)
(20000,0.36)
(50000,0.59)
(100000,0.64)
(200000,0.87)
(500000,0.96)
(1000000,1)
(2000000,1)
(5000000,1)

};

\addplot[name path=2] coordinates{
(100,0.11)
(200,0.13)
(500,0.17)
(1000,0.18)
(2500,0.22)
(5000,0.22)
(10000,0.22)
(20000,0.25)
(50000,0.26)
(100000,0.18)
(200000,0.26)
(500000,0.74)
(1000000,0.95)
(2000000,1)
(5000000,1)

};
\addplot[name path=3] coordinates{
(100,0.09)
(200,0.11)
(500,0.14)
(1000,0.17)
(2500,0.2)
(5000,0.21)
(10000,0.21)
(20000,0.24)
(50000,0.16)
(100000,0.12)
(200000,0.11)
(500000,0.27)
(1000000,0.76)
(2000000,1)
(5000000,1)

};
\addplot[name path=4] coordinates{
(100,0.07)
(200,0.09)
(500,0.12)
(1000,0.15)
(2500,0.18)
(5000,0.2)
(10000,0.19)
(20000,0.22)
(50000,0.15)
(100000,0.11)
(200000,0.07)
(500000,0.04)
(1000000,0.17)
(2000000,0.94)
(5000000,1)

};
\addplot[name path=5] coordinates{
(100,0.03)
(200,0.07)
(500,0.09)
(1000,0.13)
(2500,0.16)
(5000,0.18)
(10000,0.17)
(20000,0.2)
(50000,0.13)
(100000,0.09)
(200000,0.04)
(500000,0.01)
(1000000,0.04)
(2000000,0.71)
(5000000,1)

};
\addplot[name path=6] coordinates{
(100,0)
(200,0.04)
(500,0.08)
(1000,0.13)
(2500,0.14)
(5000,0.14)
(10000,0.16)
(20000,0.17)
(50000,0.11)
(100000,0.04)
(200000,0.02)
(500000,0)
(1000000,0.01)
(2000000,0.37)
(5000000,0.99)

};
\addplot[name path=7] coordinates{
(100,0)
(200,0.02)
(500,0.05)
(1000,0.1)
(2500,0.1)
(5000,0.11)
(10000,0.14)
(20000,0.13)
(50000,0.1)
(100000,0.03)
(200000,0.01)
(500000,0)
(1000000,0)
(2000000,0.12)
(5000000,0.74)

};
\addplot[name path=8] coordinates{
(100,0)
(200,0)
(500,0.03)
(1000,0.07)
(2500,0.09)
(5000,0.1)
(10000,0.12)
(20000,0.11)
(50000,0.04)
(100000,0.02)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0.01)
(5000000,0.35)

};
\addplot[name path=9] coordinates{
(100,0)
(200,0)
(500,0.01)
(1000,0.02)
(2500,0.07)
(5000,0.07)
(10000,0.07)
(20000,0.06)
(50000,0.03)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0.1)

};
\addplot[name path=10]  coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.05)
(5000,0.05)
(10000,0.02)
(20000,0.02)
(50000,0.02)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0)

};

\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b9]fill between[of=1 and 2];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b8]fill between[of=2 and 3];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b7]fill between[of=3 and 4];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b6]fill between[of=4 and 5];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b5]fill between[of=5 and 6];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b4]fill between[of=6 and 7];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b3]fill between[of=7 and 8];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b2]fill between[of=8 and 9];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b1]fill between[of=9 and 10];

%\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> q3Diagram.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot coordinates{
(100,0.040)
(200,0.050)
(500,0.110)
(1000,0.128)
(2500,0.195)
(5000,0.210)
(10000,0.278)
(20000,0.408)
(50000,0.538)
(100000,0.678)
(200000,0.805)
(500000,0.910)
(1000000,0.968)
(2000000,0.985)
(5000000,0.990)
};

\addplot coordinates{
(100,0.085)
(200,0.110)
(500,0.138)
(1000,0.158)
(2500,0.200)
(5000,0.200)
(10000,0.205)
(20000,0.238)
(50000,0.160)
(100000,0.120)
(200000,0.088)
(500000,0.220)
(1000000,0.510)
(2000000,0.955)
(5000000,1.000)
};
\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> qRUCBDiagram.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	height = 0.5*\linewidth,
	width = 0.46*\linewidth,
	xlabel={\#samples},
	ylabel={rate of games won},
	legend style = { at = {(0.5,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot[name path=1,forget plot] coordinates{
(100,0.13)
(200,0.13)
(500,0.15)
(1000,0.19)
(2500,0.27)
(5000,0.3)
(10000,0.33)
(20000,0.47)
(50000,0.66)
(100000,0.82)
(200000,0.91)
(500000,1)
(1000000,1)
(2000000,1)
(5000000,1)
};
\addplot[name path=3,forget plot] coordinates{
(100,0.05)
(200,0.06)
(500,0.12)
(1000,0.13)
(2500,0.21)
(5000,0.23)
(10000,0.28)
(20000,0.41)
(50000,0.55)
(100000,0.69)
(200000,0.82)
(500000,0.93)
(1000000,0.97)
(2000000,0.99)
(5000000,0.99)

};
\addplot[name path=5,forget plot] coordinates{
(100,0.02)
(200,0.03)
(500,0.07)
(1000,0.07)
(2500,0.14)
(5000,0.16)
(10000,0.23)
(20000,0.31)
(50000,0.42)
(100000,0.54)
(200000,0.64)
(500000,0.78)
(1000000,0.81)
(2000000,0.87)
(5000000,0.85)

};
\addplot[name path=7,forget plot] coordinates{
(100,0)
(200,0.01)
(500,0.02)
(1000,0.02)
(2500,0.07)
(5000,0.06)
(10000,0.12)
(20000,0.14)
(50000,0.19)
(100000,0.3)
(200000,0.37)
(500000,0.45)
(1000000,0.49)
(2000000,0.48)
(5000000,0.55)

};
\addplot[name path=9,forget plot] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.01)
(5000,0.02)
(10000,0.03)
(20000,0.04)
(50000,0.08)
(100000,0.13)
(200000,0.12)
(500000,0.2)
(1000000,0.18)
(2000000,0.22)
(5000000,0.28)

};
\addplot[name path=11,forget plot] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0)
(5000,0)
(10000,0)
(20000,0)
(50000,0.01)
(100000,0)
(200000,0)
(500000,0.01)
(1000000,0)
(2000000,0)
(5000000,0.01)

};

\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b9]fill between[of=1 and 3];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b8]fill between[of=3 and 5];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b7]fill between[of=5 and 7];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b5]fill between[of=7 and 9];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b1]fill between[of=9 and 11];


\legend{$>80\%$,$>60\%$,$>40\%$,$>20\%$,$\leq 20\%$}
\end{semilogxaxis}
\end{tikzpicture}

==> qRUCBDiagram_lines.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot[name path=1] coordinates{
(100,0.13)
(200,0.13)
(500,0.15)
(1000,0.19)
(2500,0.27)
(5000,0.3)
(10000,0.33)
(20000,0.47)
(50000,0.66)
(100000,0.82)
(200000,0.91)
(500000,1)
(1000000,1)
(2000000,1)
(5000000,1)
};

\addplot[name path=2] coordinates{
(100,0.06)
(200,0.08)
(500,0.13)
(1000,0.15)
(2500,0.23)
(5000,0.26)
(10000,0.3)
(20000,0.44)
(50000,0.59)
(100000,0.73)
(200000,0.88)
(500000,0.98)
(1000000,0.99)
(2000000,1)
(5000000,1)

};
\addplot[name path=3] coordinates{
(100,0.05)
(200,0.06)
(500,0.12)
(1000,0.13)
(2500,0.21)
(5000,0.23)
(10000,0.28)
(20000,0.41)
(50000,0.55)
(100000,0.69)
(200000,0.82)
(500000,0.93)
(1000000,0.97)
(2000000,0.99)
(5000000,0.99)

};
\addplot[name path=4] coordinates{
(100,0.03)
(200,0.05)
(500,0.11)
(1000,0.11)
(2500,0.17)
(5000,0.19)
(10000,0.25)
(20000,0.35)
(50000,0.48)
(100000,0.6)
(200000,0.75)
(500000,0.87)
(1000000,0.93)
(2000000,0.94)
(5000000,0.98)

};
\addplot[name path=5] coordinates{
(100,0.02)
(200,0.03)
(500,0.07)
(1000,0.07)
(2500,0.14)
(5000,0.16)
(10000,0.23)
(20000,0.31)
(50000,0.42)
(100000,0.54)
(200000,0.64)
(500000,0.78)
(1000000,0.81)
(2000000,0.87)
(5000000,0.85)

};
\addplot[name path=6] coordinates{
(100,0)
(200,0.02)
(500,0.04)
(1000,0.03)
(2500,0.08)
(5000,0.13)
(10000,0.16)
(20000,0.24)
(50000,0.34)
(100000,0.38)
(200000,0.47)
(500000,0.55)
(1000000,0.67)
(2000000,0.7)
(5000000,0.79)

};
\addplot[name path=7] coordinates{
(100,0)
(200,0.01)
(500,0.02)
(1000,0.02)
(2500,0.07)
(5000,0.06)
(10000,0.12)
(20000,0.14)
(50000,0.19)
(100000,0.3)
(200000,0.37)
(500000,0.45)
(1000000,0.49)
(2000000,0.48)
(5000000,0.55)

};
\addplot[name path=8] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0.01)
(2500,0.05)
(5000,0.04)
(10000,0.08)
(20000,0.09)
(50000,0.13)
(100000,0.16)
(200000,0.21)
(500000,0.29)
(1000000,0.29)
(2000000,0.31)
(5000000,0.43)

};
\addplot[name path=9] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.01)
(5000,0.02)
(10000,0.03)
(20000,0.04)
(50000,0.08)
(100000,0.13)
(200000,0.12)
(500000,0.2)
(1000000,0.18)
(2000000,0.22)
(5000000,0.28)

};
\addplot[name path=10] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0)
(5000,0.01)
(10000,0.02)
(20000,0.03)
(50000,0.06)
(100000,0.06)
(200000,0.09)
(500000,0.1)
(1000000,0.09)
(2000000,0.1)
(5000000,0.16)

};

\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F and G, soft clip={domain=1:4}]
;

\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> qUCTDiagram.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	height = 0.5*\linewidth,
	width = 0.48*\linewidth,
	xlabel={\#samples},
	ylabel={rate of games won},
	legend style = { at = {(0.5,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot[name path=1,forget plot] coordinates{
(100,0.18)
(200,0.19)
(500,0.25)
(1000,0.25)
(2500,0.25)
(5000,0.28)
(10000,0.31)
(20000,0.36)
(50000,0.59)
(100000,0.64)
(200000,0.87)
(500000,0.96)
(1000000,1)
(2000000,1)
(5000000,1)

};
\addplot[name path=3,forget plot] coordinates{
(100,0.09)
(200,0.11)
(500,0.14)
(1000,0.17)
(2500,0.2)
(5000,0.21)
(10000,0.21)
(20000,0.24)
(50000,0.16)
(100000,0.12)
(200000,0.11)
(500000,0.27)
(1000000,0.76)
(2000000,1)
(5000000,1)

};
\addplot[name path=5,forget plot] coordinates{
(100,0.03)
(200,0.07)
(500,0.09)
(1000,0.13)
(2500,0.16)
(5000,0.18)
(10000,0.17)
(20000,0.2)
(50000,0.13)
(100000,0.09)
(200000,0.04)
(500000,0.01)
(1000000,0.04)
(2000000,0.71)
(5000000,1)

};
\addplot[name path=7,forget plot] coordinates{
(100,0)
(200,0.02)
(500,0.05)
(1000,0.1)
(2500,0.1)
(5000,0.11)
(10000,0.14)
(20000,0.13)
(50000,0.1)
(100000,0.03)
(200000,0.01)
(500000,0)
(1000000,0)
(2000000,0.12)
(5000000,0.74)

};
\addplot[name path=9,forget plot] coordinates{
(100,0)
(200,0)
(500,0.01)
(1000,0.02)
(2500,0.07)
(5000,0.07)
(10000,0.07)
(20000,0.06)
(50000,0.03)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0.1)

};
\addplot[name path=11,forget plot] coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.03)
(5000,0.04)
(10000,0.01)
(20000,0)
(50000,0)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0)
};

\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b9]fill between[of=1 and 3];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b8]fill between[of=3 and 5];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b7]fill between[of=5 and 7];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b5]fill between[of=7 and 9];
\addplot[pattern=custom north west lines,hatchspread=3pt,hatchthickness=1.5pt,hatchcolor=b1]fill between[of=9 and 11];

\legend{$>80\%$,$>60\%$,$>40\%$,$>20\%$,$\leq 20\%$}
\end{semilogxaxis}
\end{tikzpicture}

==> qUCTDiagram_lines.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{semilogxaxis}[
	xlabel={\#samples},
	ylabel={\% of games won within 100 turns},
	legend style = { at = {(0.4,0.98)}},
   ymajorgrids,
	cycle list name=my black white
]

\addplot coordinates{
(100,0.18)
(200,0.19)
(500,0.25)
(1000,0.25)
(2500,0.25)
(5000,0.28)
(10000,0.31)
(20000,0.36)
(50000,0.59)
(100000,0.64)
(200000,0.87)
(500000,0.96)
(1000000,1)
(2000000,1)
(5000000,1)

};

\addplot coordinates{
(100,0.11)
(200,0.13)
(500,0.17)
(1000,0.18)
(2500,0.22)
(5000,0.22)
(10000,0.22)
(20000,0.25)
(50000,0.26)
(100000,0.18)
(200000,0.26)
(500000,0.74)
(1000000,0.95)
(2000000,1)
(5000000,1)

};
\addplot coordinates{
(100,0.09)
(200,0.11)
(500,0.14)
(1000,0.17)
(2500,0.2)
(5000,0.21)
(10000,0.21)
(20000,0.24)
(50000,0.16)
(100000,0.12)
(200000,0.11)
(500000,0.27)
(1000000,0.76)
(2000000,1)
(5000000,1)

};
\addplot coordinates{
(100,0.07)
(200,0.09)
(500,0.12)
(1000,0.15)
(2500,0.18)
(5000,0.2)
(10000,0.19)
(20000,0.22)
(50000,0.15)
(100000,0.11)
(200000,0.07)
(500000,0.04)
(1000000,0.17)
(2000000,0.94)
(5000000,1)

};
\addplot coordinates{
(100,0.03)
(200,0.07)
(500,0.09)
(1000,0.13)
(2500,0.16)
(5000,0.18)
(10000,0.17)
(20000,0.2)
(50000,0.13)
(100000,0.09)
(200000,0.04)
(500000,0.01)
(1000000,0.04)
(2000000,0.71)
(5000000,1)

};
\addplot coordinates{
(100,0)
(200,0.04)
(500,0.08)
(1000,0.13)
(2500,0.14)
(5000,0.14)
(10000,0.16)
(20000,0.17)
(50000,0.11)
(100000,0.04)
(200000,0.02)
(500000,0)
(1000000,0.01)
(2000000,0.37)
(5000000,0.99)

};
\addplot coordinates{
(100,0)
(200,0.02)
(500,0.05)
(1000,0.1)
(2500,0.1)
(5000,0.11)
(10000,0.14)
(20000,0.13)
(50000,0.1)
(100000,0.03)
(200000,0.01)
(500000,0)
(1000000,0)
(2000000,0.12)
(5000000,0.74)

};
\addplot coordinates{
(100,0)
(200,0)
(500,0.03)
(1000,0.07)
(2500,0.09)
(5000,0.1)
(10000,0.12)
(20000,0.11)
(50000,0.04)
(100000,0.02)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0.01)
(5000000,0.35)

};
\addplot coordinates{
(100,0)
(200,0)
(500,0.01)
(1000,0.02)
(2500,0.07)
(5000,0.07)
(10000,0.07)
(20000,0.06)
(50000,0.03)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0.1)

};
\addplot coordinates{
(100,0)
(200,0)
(500,0)
(1000,0)
(2500,0.05)
(5000,0.05)
(10000,0.02)
(20000,0.02)
(50000,0.02)
(100000,0)
(200000,0)
(500000,0)
(1000000,0)
(2000000,0)
(5000000,0)

};
\legend{PB-MCTS,R-MCTS}
\end{semilogxaxis}
\end{tikzpicture}

==> tree.tex <==
\documentclass[border=0pt,varwidth]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, backgrounds}
\usepackage{amsmath, amssymb}
\begin{document}
	\tikzset{
		head/.style = {}
			%label = center:\textsf{\Large H}},
		%tail/.style = {fill = blue!70!yellow, text = black}%,
			%label = center:\textsf{\Large T}}
	}
	\begin{tikzpicture}[
	scale = 1, transform shape,
	every node/.style = {draw, circle, minimum size = 5mm},
	grow = down,  % alignment of characters
	level 1/.style = {sibling distance=4cm},
	level 2/.style = {sibling distance=2cm}, 
	level 3/.style = {sibling distance=2cm}, 
	level distance = 1cm
	]
	\node[shape = circle , draw,
		minimum size = 1mm] (Start)
		{\tiny Root}
		child {   node [head] (A) {\tiny A}
			child { node [head] (B) {\tiny B}}
			child { node [head] (C) {\tiny C}}
		}
		child {   node [head] (D) {\tiny D}
			child { node [head] (E) {\tiny E}}
			child { node [head] (F) {\tiny F}}
		};
	
	
	% Labels
	\begin{scope}[nodes = {draw = none}]
	\path (Start) -- (A) node [near start, left]  {\small $a_l$};
	\path (A)     -- (B) node [near start, left]  {\small $a_{ll}$};
	\path (A)     -- (C) node [near start, right] {\small $a_{lr}$};
	\path (Start) -- (D) node [near start, right] {\small $a_r$};
	\path (D)     -- (E) node [near start, left]  {\small $a_{rl}$};
	\path (D)     -- (F) node [near start, right] {\small $a_{rr}$};
	\begin{scope}[nodes = {below = 6pt}]
	\node [name = X] at (B) {\tiny $0.1$};
	\node            at (C) {\tiny $0.2$};
	\node [name = Y] at (E) {\tiny $1$};
	\node            at (F) {\tiny $0$};
	\end{scope}
	%\draw[densely dashed, rounded corners, thin]
	%(X.south west) rectangle (Y.north east);
	\end{scope}
	\end{tikzpicture}
\end{document}
